Background and Anomaly Learning Methods for Static Gamma-ray Detectors

Static gamma-ray detector systems that are deployed outdoors for radiological monitoring purposes experience time- and spatially-varying natural backgrounds and encounters with man-made nuisance sources. In order to be sensitive to illicit sources, such systems must be able to distinguish those sources from benign variations due to, e.g., weather and human activity. In addition to fluctuations due to non-threats, each detector has its own response and energy resolution, so providing a large network of detectors with predetermined background and source templates can be an onerous task. Instead, we propose that static detectors use simple physics-informed algorithms to automatically learn the background and nuisance source signatures, which can them be used to bootstrap and feed into more complex algorithms. Specifically, we show that non-negative matrix factorization (NMF) can be used to distinguish static background from the effects of increased concentrations of radon progeny due to rainfall. We also show that a simple process of using multiple gross count rate filters can be used in real time to classify or ``triage'' spectra according to whether they belong to static, rain, or anomalous categories for processing with other algorithms. If a rain sensor is available, we propose a method to incorporate that signal as well. Two clustering methods for anomalous spectra are proposed, one using Kullback-Leibler divergence and the other using regularized NMF, with the goal of finding clusters of similar spectral anomalies that can be used to build anomaly templates. Finally we describe the issues involved in the implementation of some of these algorithms on deployed sensor nodes, including the need to monitor the background models for long-term drifting due to physical changes in the environment or changes in detector performance.

==> fig/matrix_diagram.tex <==
\begin{tikzpicture}[scale=0.8]
    % set up some constants
    \pgfmathsetmacro{\a}{0.3}
    \pgfmathsetmacro{\xleft}{0.0}
    \pgfmathsetmacro{\xright}{\xleft + 6.0}
    \pgfmathsetmacro{\xtop}{3.0}
    \pgfmathsetmacro{\xbottom}{\xtop - 3.0}

    \pgfmathsetmacro{\wleft}{\xright + 2.5}
    \pgfmathsetmacro{\wright}{\wleft + 1.2}
    \pgfmathsetmacro{\wtop}{\xtop}
    \pgfmathsetmacro{\wbottom}{\xbottom}

    \pgfmathsetmacro{\hleft}{\wright + 1.5}
    \pgfmathsetmacro{\hright}{\hleft + \xright - \xleft}
    \pgfmathsetmacro{\htop}{0.5 * (\wtop + \wbottom) + 0.5 * (\wright - \wleft)}
    \pgfmathsetmacro{\hbottom}{\htop - (\wright - \wleft)}

    \pgfmathsetmacro{\xcenterx}{0.5 * (\xleft + \xright)}
    \pgfmathsetmacro{\xcentery}{0.5 * (\xbottom + \xtop)}
    \pgfmathsetmacro{\wcenterx}{0.5 * (\wleft + \wright)}
    \pgfmathsetmacro{\wcentery}{0.5 * (\wbottom + \wtop)}
    \pgfmathsetmacro{\hcenterx}{0.5 * (\hleft + \hright)}
    \pgfmathsetmacro{\hcentery}{0.5 * (\hbottom + \htop)}

    % draw matrices
    \draw [very thick] (\xleft + \a, \xtop) -- (\xleft, \xtop) -- (\xleft, \xbottom) -- (\xleft + \a,\xbottom);
    \draw [very thick] (\xright - \a, \xtop) -- (\xright, \xtop) -- (\xright, \xbottom) -- (\xright - \a,\xbottom);

    \draw [very thick] (\wleft + \a, \wtop) -- (\wleft, \wtop) -- (\wleft, \wbottom) -- (\wleft + \a,\wbottom);
    \draw [very thick] (\wright - \a, \wtop) -- (\wright, \wtop) -- (\wright, \wbottom) -- (\wright - \a,\wbottom);

    \draw [very thick] (\hleft + \a, \htop) -- (\hleft, \htop) -- (\hleft, \hbottom) -- (\hleft + \a,\hbottom);
    \draw [very thick] (\hright - \a, \htop) -- (\hright, \htop) -- (\hright, \hbottom) -- (\hright - \a,\hbottom);

    % draw gray boxes inside the matrices to suggest numbers
    \pgfmathsetmacro{\r}{0.20}  % width of each rectangle
    \pgfmathsetmacro{\e}{0.05}  % edge around each rectangle (2 \e between)
    \pgfmathsetmacro{\b}{0.08}  % border around the entire arrangement

    \pgfmathsetmacro{\nxx}{int(floor((\xright - \xleft - 2 * \b + 2 * \e) / (\r + 2 * \e)))}
    \pgfmathsetmacro{\nxy}{int(floor((\xtop - \xbottom - 2 * \b + 2 * \e) / (\r + 2 * \e)))}
    \pgfmathsetmacro{\nwx}{int(floor((\wright - \wleft - 2 * \b + 2 * \e) / (\r + 2 * \e)))}
    \pgfmathsetmacro{\nwy}{int(floor((\wtop - \wbottom - 2 * \b + 2 * \e) / (\r + 2 * \e)))}
    \pgfmathsetmacro{\nhx}{int(floor((\hright - \hleft - 2 * \b + 2 * \e) / (\r + 2 * \e)))}
    \pgfmathsetmacro{\nhy}{int(floor((\htop - \hbottom - 2 * \b + 2 * \e) / (\r + 2 * \e)))}

    \pgfmathsetmacro{\oxx}{0.5 * (\xright - \xleft - 2 * \b + 2 * \e - \nxx * (\r + 2 * \e))}
    \pgfmathsetmacro{\oxy}{0.5 * (\xtop - \xbottom - 2 * \b + 2 * \e - \nxy * (\r + 2 * \e))}
    \pgfmathsetmacro{\owx}{0.5 * (\wright - \wleft - 2 * \b + 2 * \e - \nwx * (\r + 2 * \e))}
    \pgfmathsetmacro{\owy}{0.5 * (\wtop - \wbottom - 2 * \b + 2 * \e - \nwy * (\r + 2 * \e))}
    \pgfmathsetmacro{\ohx}{0.5 * (\hright - \hleft - 2 * \b + 2 * \e - \nhx * (\r + 2 * \e))}
    \pgfmathsetmacro{\ohy}{0.5 * (\htop - \hbottom - 2 * \b + 2 * \e - \nhy * (\r + 2 * \e))}

    \foreach \x in {1,...,\nxx}
        \foreach \y in {1,...,\nxy}
            \fill [black!10] ({\xleft + \oxx + \b + (\x - 1) * \r + 2 * (\x - 1) * \e}, {\xbottom + \oxy + \b + (\y - 1) * \r + 2 * (\y - 1) * \e}) rectangle ++(\r, \r);

    \foreach \x in {1,...,\nwx}
        \foreach \y in {1,...,\nwy}
            \fill [black!10] ({\wleft + \owx + \b + (\x - 1) * \r + 2 * (\x - 1) * \e}, {\wbottom + \owy + \b + (\y - 1) * \r + 2 * (\y - 1) * \e}) rectangle ++(\r, \r);

    \foreach \x in {1,...,\nhx}
        \foreach \y in {1,...,\nhy}
            \fill [black!10] ({\hleft + \ohx + \b + (\x - 1) * \r + 2 * (\x - 1) * \e}, {\hbottom + \ohy + \b + (\y - 1) * \r + 2 * (\y - 1) * \e}) rectangle ++(\r, \r);

    %  mathematical labels
    \node at (\xcenterx, \xcentery) {\LARGE $\mathbf{X}$};
    \node at ({0.5 * (\xright + \wleft)}, \xcentery) {\huge $\approx$};
    \node at (\wcenterx, \wcentery) {\LARGE $\mathbf{W}$};
    \node at ({0.5 * (\wright + \hleft)}, \xcentery) {\huge $\cdot$};
    \node at (\hcenterx, \hcentery) {\LARGE $\mathbf{H}$};

    % axis annotations
    \pgfmathsetmacro{\c}{0.15}

    \draw [decorate, decoration={brace, mirror, amplitude=10pt}]
    (\xleft + \c, \xbottom - \c) -- (\xright - \c, \xbottom - \c) node [black, midway, yshift=-0.6cm, font=\footnotesize\linespread{0.9}\selectfont] {columns are spectra ($\mathbf{x}_i$)};

    \draw [decorate, decoration={brace, mirror, amplitude=10pt}]
    (\wleft + \c, \wbottom - \c) -- (\wright - \c, \wbottom - \c) node [black, midway, yshift=-0.6cm, align=center, text width=4.0cm, font=\footnotesize\linespread{0.9}\selectfont] {columns are components ($\mathbf{w}_j$)};

    \draw [decorate, decoration={brace, mirror, amplitude=10pt}]
    (\hleft + \c, \hbottom - \c) -- (\hright - \c, \hbottom - \c) node [black, midway, yshift=-0.6cm, text width=4.0cm, font=\footnotesize\linespread{0.9}\selectfont] {columns are \(\mathbf{h}_i\) and rows are \(\mathbf{h}_j^{\top}\)};

    \draw [-{Latex}] (\xleft - \a, \xtop - \oxy - \b) -- (\xleft - \a, \xbottom + \b) node [midway, left, xshift=-0.3cm, text centered, anchor=center, rotate=90, font=\footnotesize\linespread{0.9}\selectfont] {spectral bins (length $m$)};

    \draw [-{Latex}] (\xleft + \oxx + \b, \xtop + \a) -- (\xright - \b, \xtop + \a) node [midway, above, yshift=0.1cm, text centered, font=\footnotesize\linespread{0.9}\selectfont] {measurement (index $i$, length $n$)};

    \draw [-{Latex}] (\wleft + \owx + \b, \wtop + \a) -- (\wright - \b, \wtop + \a) node [midway, above, yshift=0.1cm, text centered, text width=4.0cm, font=\footnotesize\linespread{0.9}\selectfont] {component\\ (index $j$, length $d$)};

    \draw [-{Latex}] (\hleft + \ohx + \b, \htop + \a) -- (\hright - \b, \htop + \a) node [midway, above, yshift=0.1cm, text centered, font=\footnotesize\linespread{0.9}\selectfont] {measurement (index $i$, length $n$)};
\end{tikzpicture}
